MEMOIR: Temporal Behavioral Memory for Recommendation Across the Preference-Drift Spectrum

We propose MEMOIR, a framework that segments user interaction histories into temporal windows, generates semantic behavioral memory for each period using an LLM, and aggregates current state, evolution direction, and predicted future into a single user representation. On the Electronics and Clothing_Shoes_and_Jewelry categories of Amazon Reviews 2023, MEMOIR is statistically tied with UniSRec, the strongest baseline, on aggregate NDCG@10 (0.0643 vs. 0.0641), splitting the four reported metrics 2-2: MEMOIR leads NDCG@10 and MRR, UniSRec leads HR@10 and HR@20. An ablation study finds that no single architectural component - the evolution-preserving contrastive loss, its directional-consistency term, or temporal window segmentation itself - individually explains much of MEMOIR's approximately 18% relative gain over ID-based SASRec; all four ablations land within 2% of the full model on aggregate NDCG@10. Stratifying test performance by a composite preference-drift score instead reveals where the gain concentrates: MEMOIR leads on ranking-quality metrics (NDCG@10, MRR) specifically among users at the high- and low-drift extremes of the distribution, while UniSRec leads the volume-oriented HR@10/HR@20 metrics across all drift strata and edges out MEMOIR on ranking quality in the middle band. We report this drift-stratified pattern, rather than the near-tied aggregate numbers or any single ablated component, as MEMOIR's most substantive and reproducible finding, and surface why it holds as an open question for future work.

==> fig/architecture.tex <==
% MEMOIR Architecture Diagram (included via \input from main.tex)
\definecolor{inputblue}{RGB}{219,234,254}
\definecolor{inputborder}{RGB}{59,130,246}
\definecolor{encodergreen}{RGB}{220,252,231}
\definecolor{encoderborder}{RGB}{34,197,94}
\definecolor{contrastorange}{RGB}{255,237,213}
\definecolor{contrastborder}{RGB}{249,115,22}
\definecolor{aggpurple}{RGB}{243,232,255}
\definecolor{aggborder}{RGB}{147,51,234}
\definecolor{recyellow}{RGB}{254,249,195}
\definecolor{recborder}{RGB}{202,138,4}
\definecolor{lossred}{RGB}{254,226,226}
\definecolor{lossborder}{RGB}{239,68,68}
\definecolor{graybox}{RGB}{243,244,246}
\definecolor{grayborder}{RGB}{156,163,175}

\begin{tikzpicture}[
    node distance=0.55cm and 0.6cm,
    >={Stealth[length=2.5mm]},
    font=\sffamily\small,
    box/.style={
        rectangle, rounded corners=3pt,
        draw=#1, fill=#1!15, line width=0.8pt,
        minimum height=0.75cm, minimum width=2.6cm,
        text width=2.4cm, align=center,
        font=\sffamily\footnotesize
    },
    widebox/.style={
        rectangle, rounded corners=3pt,
        draw=#1, fill=#1!15, line width=0.8pt,
        minimum height=0.75cm, minimum width=5.8cm,
        text width=5.6cm, align=center,
        font=\sffamily\footnotesize
    },
    smallbox/.style={
        rectangle, rounded corners=2pt,
        draw=#1, fill=#1!10, line width=0.6pt,
        minimum height=0.55cm, minimum width=1.6cm,
        text width=1.5cm, align=center,
        font=\sffamily\scriptsize
    },
    arrow/.style={->, thick, color=#1},
    darrow/.style={->, thick, dashed, color=#1},
    label/.style={font=\sffamily\scriptsize\bfseries, color=#1},
]

%% ============================
%% INPUT LAYER
%% ============================
\node[widebox=inputborder, fill=inputblue] (input)
    {User Interaction History\\[-1pt]
    {\scriptsize $(i_1,t_1), (i_2,t_2), \ldots, (i_n,t_n)$}};

%% ============================
%% TEMPORAL SEGMENTATION
%% ============================
\node[below=0.5cm of input] (seglab) {};

\node[smallbox=inputborder, fill=inputblue, below=0.6cm of input, xshift=-2.0cm] (w1)
    {Window $t_1$\\[-1pt] {\tiny shoes, gym gear}};
\node[smallbox=inputborder, fill=inputblue, right=0.25cm of w1] (w2)
    {Window $t_2$\\[-1pt] {\tiny protein, yoga}};
\node[smallbox=inputborder, fill=inputblue, right=0.25cm of w2] (w3)
    {Window $t_3$\\[-1pt] {\tiny suit, tie}};
\node[right=0.15cm of w3, font=\sffamily\small] (wdots) {$\cdots$};

\node[label=inputborder, above=0.05cm of w1.north west, anchor=south west] {Temporal Segmentation};

\draw[arrow=inputborder] (input.south) -- ++(0,-0.35) -| (w1.north);
\draw[arrow=inputborder] (input.south) -- ++(0,-0.35) -| (w2.north);
\draw[arrow=inputborder] (input.south) -- ++(0,-0.35) -| (w3.north);

%% ============================
%% LLM MEMORY ENCODER
%% ============================
\node[smallbox=encoderborder, fill=encodergreen, below=0.6cm of w1] (m1)
    {$\mathbf{m}_1$};
\node[smallbox=encoderborder, fill=encodergreen, below=0.6cm of w2] (m2)
    {$\mathbf{m}_2$};
\node[smallbox=encoderborder, fill=encodergreen, below=0.6cm of w3] (m3)
    {$\mathbf{m}_3$};
\node[right=0.15cm of m3, font=\sffamily\small] (mdots) {$\cdots$};

\node[label=encoderborder, above=0.05cm of m1.north west, anchor=south west]
    {LLM Memory Encoder (LoRA)};

\draw[arrow=encoderborder] (w1) -- (m1);
\draw[arrow=encoderborder] (w2) -- (m2);
\draw[arrow=encoderborder] (w3) -- (m3);

%% ============================
%% SPLIT: LEFT = Contrastive, RIGHT = Trajectory
%% ============================

% --- LEFT: Evolution-Preserving Contrastive Loss ---
\node[box=contrastborder, fill=contrastorange, below left=0.9cm and -0.3cm of m2,
      text width=2.8cm, minimum width=3.0cm] (evo)
    {\textbf{Evolution CL}\\[-2pt]
    {\tiny $\mathcal{L}_\text{smooth}$ (InfoNCE)}\\[-2pt]
    {\tiny $\mathcal{L}_\text{dir}$ (Direction)}};

% --- RIGHT: Trajectory Predictor ---
\node[box=aggpurple, fill=aggpurple, below right=0.9cm and -0.3cm of m2,
      text width=2.8cm, minimum width=3.0cm] (traj)
    {\textbf{Trajectory (GRU)}\\[-2pt]
    {\tiny direction $\mathbf{d}$}\\[-2pt]
    {\tiny predicted $\hat{\mathbf{m}}_{W+1}$}};

\draw[arrow=contrastborder] (m1.south) -- ++(0,-0.35) -| (evo.north);
\draw[arrow=contrastborder] (m2.south) -- ++(0,-0.35) -| (evo.north);
\draw[arrow=aggborder] (m2.south) -- ++(0,-0.35) -| (traj.north);
\draw[arrow=aggborder] (m3.south) -- ++(0,-0.35) -| (traj.north);

%% ============================
%% EVOLUTION-AWARE AGGREGATOR
%% ============================
\node[widebox=aggborder, fill=aggpurple,
      below=1.3cm of $(evo.south)!0.5!(traj.south)$] (agg)
    {\textbf{Evolution-Aware Aggregator}\\[-2pt]
    {\scriptsize $\mathbf{u}^* = \text{MLP}([\bar{\mathbf{m}};\; \mathbf{d};\; \hat{\mathbf{m}}_{W+1}])$}};

\draw[arrow=aggborder] (traj.south) -- ++(0,-0.3) -| (agg.north east);
\draw[arrow=aggborder] (m1.west) -- ++(-0.7,0) |- (agg.north west);

% Aggregate labels
\node[font=\sffamily\tiny\itshape, color=gray, below=0.15cm of traj.south, xshift=-0.3cm] {direction + future};
\node[font=\sffamily\tiny\itshape, color=gray] at ($(agg.north west)+(0.9,0.3)$) {current state};

%% ============================
%% RECOMMENDATION
%% ============================
\node[widebox=recborder, fill=recyellow, below=0.6cm of agg] (rec)
    {\textbf{Recommendation}\\[-2pt]
    {\scriptsize Item Retrieval (dot product) $\rightarrow$ Top-$K$}};

\draw[arrow=recborder] (agg) -- (rec);

%% ============================
%% ITEM ENCODER (side)
%% ============================
\node[box=grayborder, fill=graybox, right=1.2cm of agg,
      text width=2.0cm, minimum width=2.2cm] (item)
    {\textbf{Item Encoder}\\[-2pt]
    {\tiny SentenceTransformer}\\[-2pt]
    {\tiny (frozen)}};

\draw[arrow=grayborder] (item.south) |- (rec.east);

%% ============================
%% LOSS (bottom)
%% ============================
\node[widebox=lossborder, fill=lossred, below=0.6cm of rec] (loss)
    {$\mathcal{L} = \mathcal{L}_\text{rec} + \lambda_1 \mathcal{L}_\text{evo} + \lambda_2 \mathcal{L}_\text{con} + \lambda_3 \mathcal{L}_\text{extrap}$};

\draw[arrow=lossborder] (rec) -- (loss);
\draw[darrow=contrastborder] (evo.south) -- ++(0,-0.15) -- ++(-1.8,0) |- (loss.west);
\draw[darrow=aggborder] (traj.south) -- ++(0,-0.15) -- ++(1.8,0) |- (loss.east);

%% ============================
%% STAGE NUMBERS
%% ============================
\node[font=\sffamily\tiny\bfseries, circle, fill=inputborder, text=white,
      inner sep=1pt, minimum size=12pt] at (input.west) {\textbf{1}};
\node[font=\sffamily\tiny\bfseries, circle, fill=encoderborder, text=white,
      inner sep=1pt, minimum size=12pt] at (m1.west) {\textbf{2}};
\node[font=\sffamily\tiny\bfseries, circle, fill=contrastborder, text=white,
      inner sep=1pt, minimum size=12pt] at (evo.west) {\textbf{3}};
\node[font=\sffamily\tiny\bfseries, circle, fill=aggborder, text=white,
      inner sep=1pt, minimum size=12pt] at (traj.west) {\textbf{4}};
\node[font=\sffamily\tiny\bfseries, circle, fill=aggborder!80, text=white,
      inner sep=1pt, minimum size=12pt] at (agg.west) {\textbf{5}};
\node[font=\sffamily\tiny\bfseries, circle, fill=recborder, text=white,
      inner sep=1pt, minimum size=12pt] at (rec.west) {\textbf{6}};

\end{tikzpicture}

